Transmuting prompts into weights

A growing body of research has demonstrated that the behavior of large language models can be effectively controlled at inference time by directly modifying their internal states, either through vector additions to their activations or through updates to their weight matrices. These techniques, while powerful, are often guided by empirical heuristics, such as deriving ``steering vectors'' from the average activations of contrastive prompts. Building on the foundational work of Dherin et al. (2025), who discovered that a prompt's influence mathematically maps to token-dependent implicit weight updates and introduced the initial concept of a static thought patch for prompt compression, we elevate this framework into a robust algorithm for direct model editing. We derive a principled method for condensing this transient information into token-independent thought vectors and thought matrices. These constructs provide a theoretical explanation for existing vector-and-matrix-based model editing techniques and offer a direct, computationally-grounded method for transmuting textual input into reusable weight updates for complex architectures and new knowledge injection.

==> gemma_block.tex <==
\begin{tikzpicture}[
    scale=0.7,
    % Set global node distances
    node distance=0.7cm and 0.6cm,
    % Define styles for diagram elements
    block/.style = {
        rectangle, 
        rounded corners, 
        draw=black, 
        fill=gray!20,
        minimum height=2.5em, 
        minimum width=5em, 
        text centered
    },
    oper/.style  = {
        circle, 
        draw=black, 
        font=\Large, 
        inner sep=0pt, 
        minimum size=7mm
    },
    conn/.style = {-{Stealth[length=3mm]}}, % Style for all arrows
    annot/.style = {text=blue, font=\footnotesize, align=left, anchor=west}
]

    % =========================================
    % == RIGHT BLOCK (MLP) NODES ==
    % =========================================
    % Place nodes starting from the bottom and working up
    \node[block] (norm1) {$\text{RMSNorm}_3$};
    \node[block, above left=of norm1] (w_gate) {$W_{\text{gate}}$};
    \node[block, above=of norm1] (w_up) {$W_{\text{up}}$};
    \node[block, above=of w_gate] (gelu) {GeLU};
    \node[oper, at=(gelu -| w_up)] (mult1) {$\otimes$};
    \node[block, above=of mult1] (w_down) {$W_{\text{down}}$};
    \node[block, above=of w_down] (norm2) {$\text{RMSNorm}_4$};
    \node[oper, above=of norm2] (add) {$\oplus$};

    % Define coordinates
    \coordinate[above=1cm of add] (output);
    \coordinate[below=0.5cm of norm1] (branch_point);
    \coordinate (res_corner) at ([xshift=1.2cm]w_up.east |- branch_point);


    % =========================================
    % == LEFT BLOCK (CONTEXTUAL) NODES ==
    % =========================================
    \def\leftblockshift{9cm} 

    % Align Top and Bottom nodes vertically with the right block
    \node[block] (ctx_norm1) at ($(norm1)-(\leftblockshift,0)$) {$\text{RMSNorm}_1$};
    \node[oper] (ctx_add) at ($(add)-(\leftblockshift,0)$) {$\oplus$};

    % Distribute Intermediate Nodes Evenly
    \path (ctx_norm1) -- (ctx_add) 
        node[pos=0.33, block] (sa) {SelfAttention}
        node[pos=0.66, block] (ctx_norm2) {$\text{RMSNorm}_2$};

    % Coordinates for the new block
    \coordinate[below=1.3cm of ctx_norm1] (global_input);
    \coordinate[below=0.5cm of ctx_norm1] (ctx_branch_point);
    \coordinate (ctx_res_corner) at ([xshift=-1.2cm]sa.west |- ctx_branch_point);


    % =========================================
    % == CONNECTIONS ==
    % =========================================
    % --- Connections for Left Block ---
    \draw[conn] (global_input) -- (ctx_branch_point) -- (ctx_norm1);
    \draw[conn] (ctx_norm1) -- (sa);
    \draw[conn] (sa) -- (ctx_norm2);
    \draw[conn] (ctx_norm2) -- (ctx_add);
    \draw[conn] (ctx_branch_point) -- (ctx_res_corner) |- (ctx_add);

    % --- CONNECTION BETWEEN BLOCKS (SNAKE ARROW) ---
    \coordinate (gap_center) at ($(sa.east)!0.5!(w_gate.west)$);
    
    \coordinate (path_top) at ($(ctx_add.north)+(0, 1.1)$);
    
    \coordinate (path_bottom) at ($(branch_point)-(0, 1.1)$);
    
    % Draw the path
    \draw[conn, rounded corners] (ctx_add) 
        -- (ctx_add |- path_top)       
        -- (gap_center |- path_top)    
        -- (gap_center |- path_bottom) 
        -- (branch_point |- path_bottom) 
        -- (norm1);             

    % --- Connections for Right Block ---
    \draw[conn] (branch_point) -- (norm1);
    \coordinate (split) at ($(norm1.north)+(0,0.35)$);
    \draw (norm1) -- (split);
    \draw[conn] (split) -| (w_gate.south);
    \draw[conn] (split) -| (w_up.south);
    \draw[conn] (w_gate) -- (gelu);
    \draw[conn] (gelu) -- (mult1);
    \draw[conn] (w_up) -- (mult1);
    \draw[conn] (mult1) -- (w_down);
    \draw[conn] (w_down) -- (norm2); 
    \draw[conn] (norm2) -- (add); 
    \draw[conn] (add) -- (output);
    \draw[conn] (branch_point) -- (res_corner) |- (add);

    % =========================================
    % == LABELS (RIGHT SIDE) ==
    % =========================================
    \def\lblx{5.5}
    % MLP Input label and arrow shifted down by 0.2cm
    \node[annot] (lbl_input) at ($(branch_point)+(\lblx,-0.2)$) {MLP Input:\\$\mathbf{a} = A(C,\mathbf{x})$};
    \draw[blue, ->] (lbl_input.west) -- ($(branch_point)+(0,-0.2)$);
    % Normalized input label and arrow shifted down by 0.2cm
    \node[annot] (lbl_norm) at ($(split)+(\lblx,-0.18)$) {Normalized input:\\$\hat{\mathbf{a}} = \text{RMSNorm}(A(C,\mathbf{x}))$};
    \draw[blue, ->] (lbl_norm.west) -- ($(split)+(0,-0.18)$);
    \coordinate (h_loc) at ($(mult1.north)!0.5!(w_down.south)$);
    \node[annot] (lbl_h) at ($(h_loc)+(\lblx,-0.1)$) {Hidden activations: $\mathbf{h}$};
    \draw[blue, ->] (lbl_h.west) -- ($(h_loc)+(0,-0.1)$);
    \coordinate (d_loc) at ($(w_down.north)!0.5!(norm2.south)$);
    \node[annot] (lbl_d) at ($(d_loc)+(\lblx,-0.1)$) {MLP output: $\mathbf{d}$};
    \draw[blue, ->] (lbl_d.west) -- ($(d_loc)+(0,-0.1)$);

    % =========================================
    % == BACKGROUNDS ==
    % =========================================
    \begin{scope}[on background layer]
        % Left Background Box
        \node[
            fill=gray!10, 
            draw=gray!70, 
            rounded corners,
            inner sep=10pt, 
            fit=(ctx_norm1) (sa) (ctx_norm2) (ctx_add) (ctx_res_corner),
            % INCREASED SPACING for label using yshift=1cm
            label={[gray!70, font=\bfseries, yshift=1cm]north:Contextual block: $A(C,\mathbf{x})$} 
        ] (ctx_background_box) {};

        % Right Background Box
        \node[
            fill=gray!10, 
            draw=gray!70, 
            rounded corners,
            inner sep=10pt, 
            fit=(norm1) (w_up) (w_gate) (norm2) (add) (res_corner),
            % Increased spacing here too for consistency
            label={[gray!70, font=\bfseries, yshift=1cm]north:MLP Block}
        ] (background_box) {};
    \end{scope}

\end{tikzpicture}
